SparseHPS: A Unified Model for Human Pose and Shape Estimation across Depth Cameras and LiDARs

Recovering 3D human pose and shape from point clouds is central to motion capture, robotics and self-driving vehicles, because depth cameras and LiDARs sense a person directly in metric 3D and work under any lighting. However, current approaches are each tailored to one sensor type: point density differs by more than ten times between devices, public datasets are labeled with incompatible body models, and LiDAR approaches need long input sequences to offset sparse scans. In this work, we present SparseHPS, a novel sensor-agnostic network that recovers SMPL-X pose, shape and global translation from a human point cloud with one set of weights, for single frames and streams alike. Specifically, SparseHPS encodes the cloud with a LitePT backbone over sparse voxels, represents every joint by a learnable query decoded with one common head, localizes the body by voting over voxels, and draws temporal context from a causal memory of tokens from the seven preceding frames. A single model is trained on ten datasets that mix rendered clouds with real depth-camera and LiDAR captures, all converted to one body model. Experiments demonstrate state-of-the-art results on the SLOPER4D and FreeMotion LiDAR benchmarks, where SparseHPS lowers the root-relative joint error by 22% and 11%, respectively, compared with the strongest prior method, which needs 32 frames. On real Azure Kinect captures of held-out HuMMan subjects, SparseHPS attains a joint error of 34.7 mm. Moreover, the current frame alone already yields the bulk of this accuracy.

==> fig/arch.tex <==
% Architecture of SparseHPS-T. Panels: scripts/arch_assets.py (a real forward pass on a cloud of a held-out HuMMan subject).
% Drawn at \textwidth = 17.46 cm; x and y in cm. Needs tikz + arrows.meta, calc, fit and the CB* colours (preamble.tex).
% Arrows: every arrow starts and ends on a box border; grey = features and tokens, orange = attention / translation.
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, >={Stealth[length=4.4pt, width=3.4pt]},
  stage/.style={draw=black!55, rounded corners=1.5pt, line width=0.4pt, align=center, inner sep=1pt},
  conv/.style={stage, fill=CBconv, minimum width=0.56cm},
  attn/.style={stage, fill=CBattn, minimum width=0.82cm},
  dec/.style={stage, fill=CBdec, minimum height=0.66cm, minimum width=0.92cm},
  head/.style={draw=black!55, rounded corners=1.5pt, fill=white, align=left, inner sep=2.2pt, line width=0.4pt},
  flow/.style={->, line width=0.55pt, black!70},
  xatt/.style={->, line width=0.6pt, CBdecdark},
  lab/.style={text=black!80, align=center, inner sep=1pt},
  tok/.style={minimum size=0.09cm, inner sep=0pt, draw=white, line width=0.15pt},
]
\def\ty{3.78}   % token row
\def\by{1.50}   % encoder row

% ------------------------------------------------------------------ input
\node[inner sep=0] (in) at (0.72, \by) {\includegraphics[height=2.6cm]{fig/arch_input.pdf}};
\node[lab, anchor=north] at (in.south) {input cloud\\(2\,cm voxels)};

% ------------------------------------------------------------------ LitePT encoder (bottom row)
\node[conv, minimum height=2.60cm] (s1) at (2.03, \by) {Conv\\$\times2$\\[3pt]2\,cm};
\node[conv, minimum height=2.20cm] (s2) at (2.87, \by) {Conv\\$\times2$\\[3pt]4\,cm};
\node[conv, minimum height=1.80cm] (s3) at (3.71, \by) {Conv\\$\times2$\\[3pt]8\,cm};
\node[attn, minimum height=1.42cm] (s4) at (4.68, \by) {Attn\\$\times6$\\[3pt]16\,cm};
\node[attn, minimum height=1.10cm] (s5) at (5.86, \by) {Attn\\$\times2$\\[1pt]32\,cm};
\draw[flow] (1.50, \by) -- (s1.west);
\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5} \draw[flow] (\a.east) -- (\b.west);
\node[lab, anchor=north] at (2.87, 0.16) {LitePT encoder\\$C=36,\dots,504$};

% ------------------------------------------------------------------ queries and decoder (top row)
\foreach \i in {0,...,23} {
  \pgfmathsetmacro{\xx}{1.32 + \i*0.105}
  \ifnum\i=0 \node[tok, fill=CBshape] at (\xx, \ty) {};
  \else\ifnum\i=1 \node[tok, fill=CBtransl] at (\xx, \ty) {};
  \else \node[tok, fill=CBjoint] at (\xx, \ty) {};
  \fi\fi
}
\node[lab, anchor=south west] at (1.22, \ty+0.08) {24 learned queries};
\node[lab, anchor=north west] at (1.22, \ty-0.08)
  {\textcolor{CBshape}{$\ve{q}_\beta$}\ \textcolor{CBtransl}{$\ve{q}_t$}\ \textcolor{CBjoint}{$\ve{q}_0,\dots,\ve{q}_{21}$}};
\node[dec] (d4) at (4.68, \ty) {Dec $\times4$};
\node[dec] (d5) at (5.86, \ty) {Dec $\times8$};
\draw[flow] (3.84, \ty) -- (d4.west);
\draw[flow] (d4.east) -- (d5.west);
% cross-attention: the queries read the voxels of the stage below them
\draw[xatt] (s4.north) -- (d4.south);
\draw[xatt] (s5.north) -- (d5.south);
\node[lab, text=CBdecdark, anchor=west] at (4.72, 2.85) {CA};
\node[lab, text=CBdecdark, anchor=west] at (5.90, 2.85) {CA};
% token memory: in three decoder blocks every query also reads its own values in earlier frames
\node[draw=CBdecdark, dashed, rounded corners=1.5pt, line width=0.4pt, fill=CBdec!35, inner sep=1.8pt,
      anchor=south, text=CBdecdark] (mem) at (5.27, \ty+0.62) {queries of 7 earlier frames};
\draw[xatt] (mem.south -| d4.north) -- (d4.north);
\draw[xatt] (mem.south -| d5.north) -- (d5.north);

% ------------------------------------------------------------------ heads
% the decoded queries leave Dec x8 on one line; the translation query branches off first (orange), then the
% joint and shape queries go to their heads (grey)
\coordinate (jt) at (6.50, \ty);   % branch of the translation query
\coordinate (br) at (6.70, \ty);   % branch to the two heads
\node[head, anchor=west] (hR) at (6.96, 4.25) {shared $W_R$: 6D $\to R_j$};
\node[head, anchor=west] (hB) at (6.96, 3.55) {$W_\beta$: $\beta\in\mathbb{R}^{16}$};
\draw[line width=0.55pt, black!70] (d5.east) -- (br);
\draw[flow] (br) |- (hR.west);
\draw[flow] (br) |- (hB.west);
\fill[black!70] (br) circle (0.035);

% ------------------------------------------------------------------ voxel vote (framed: its arrows end on the frame)
\node[inner sep=0] (vote) at (8.05, 1.36) {\includegraphics[height=2.35cm]{fig/arch_vote.pdf}};
\node[lab, anchor=south, inner sep=1.5pt] (votet) at (vote.north) {voxel vote, 16\,cm};
\node[draw=black!40, rounded corners=1.5pt, line width=0.4pt, inner sep=1.5pt, fit=(vote)(votet)] (votebox) {};
% the translation query drives the vote
\draw[xatt, CBtransl] (jt) -- (6.50, 1.36) -- (votebox.west |- 0, 1.36);
\fill[CBtransl] (jt) circle (0.035);
\node[lab, text=CBtransl, anchor=west] at (6.54, 2.62) {$\ve{q}_t$};
% the stage-4 voxels feed the vote
\draw[flow] (s4.south) -- (4.68, -0.22) -- (votebox.south |- 0, -0.22) -- (votebox.south);
\node[lab, anchor=south] at (6.20, -0.22) {stage-4 voxels $\ve{x}_i,\ve{f}_i$};

% ------------------------------------------------------------------ SMPL-X and output
\node[stage, fill=black!6, minimum width=1.0cm, minimum height=0.95cm] (smpl) at (10.34, 2.05) {SMPL-X\\layer};
\draw[flow] (hR.east) -| ($(smpl.north)+(0.20,0)$);
\draw[flow] (hB.east) -| ($(smpl.north)+(-0.20,0)$);
\draw[xatt, CBtransl] (votebox.east |- smpl) -- node[lab, above, text=CBtransl] {$\ve{t}$} (smpl.west);
\node[inner sep=0, anchor=west] (mesh) at (11.18, 2.12) {\includegraphics[height=3.75cm]{fig/arch_mesh.pdf}};
\draw[flow] (smpl.east) -- (11.26, 2.05);

% ------------------------------------------------------------------ decoder block and losses (right column)
\node[draw=CBdecdark, fill=CBdec!45, rounded corners=2pt, line width=0.4pt, align=left, inner sep=3pt,
      anchor=north west, text width=3.3cm] (blk) at (13.36, 4.62)
  {\textbf{Decoder block} ($\times12$)\\[1pt]
   $Q \leftarrow Q+\mathrm{SA}(\mathrm{LN}\,Q)$\\
   $Q \leftarrow Q+\mathrm{CA}(\mathrm{LN}\,Q,\,F)$\\
   $Q \leftarrow Q+\mathrm{MLP}(\mathrm{LN}\,Q)$\\[1pt]
   SA among the 24 queries (in 3 blocks also over 7 earlier frames), CA to the voxels $F$};
\node[draw=black!45, dashed, rounded corners=2pt, line width=0.4pt, align=left, inner sep=3pt,
      anchor=north west, text width=3.3cm, minimum height=2.02cm] (loss) at ($(blk.south west)+(0,-0.14)$)
  {\textbf{Training losses}\\[1pt]
   Frobenius on $R$, $G$\\
   $\ell_1$ on $\beta$, $\ve{t}$, $J$, $V$\\
   cross-entropy on\\
   voxel parts $\to$};
\node[inner sep=0, anchor=south east] at ($(loss.south east)+(-0.04,0.05)$) {\includegraphics[height=1.8cm]{fig/arch_seg.pdf}};
\end{tikzpicture}

